Partitioned-Constraint QAOA (PC-QAOA): Structural State Preparation and Penalty Enforcement for Quantum Optimization

Constrained combinatorial optimization remains challenging for quantum algorithms because feasibility must be explicitly enforced, typically through penalty terms or problem-specific mixers. We introduce Partitioned-Constraint QAOA (PC-QAOA), which partitions constraints into those enforced structurally and those enforced energetically. Structural constraints are handled via feasible-state preparation and a Grover mixer that preserves feasibility, while the remaining constraints are enforced through penalties. We show that constraints with disjoint support can be prepared in parallel with little error accumulation. We identify broad classes of constraints (including cardinality, assignment, and flow conservation) that admit efficient structural enforcement, and introduce a variational gadget construction that extends this approach to arbitrary low-support constraints. Across 413 completed instances spanning multiple constraint families, PC-QAOA substantially improves feasibility and solution quality at shallow depth relative to penalty-based QAOA, demonstrating the value of partial structural enforcement.

==> figures/Circuits/flow_conservation_circuit.tex <==
% flow_conservation_circuit.tex
% State-preparation circuit for the flow conservation constraint (p = q = 2 example)
%
% Steps:
%   1. Staircase of RY/CRY on in-register I (cols 1-2)
%   2. CNOT copy I -> O (cols 3-4)
%   3. SWAP reversal + Dicke prep on I (cols 5-6, parallel with Step 4)
%   4. SWAP reversal + Dicke prep on O (cols 5-6, parallel with Step 3)
\begin{tikzpicture}[
    Sgate/.style={shading=axis, left color=rpBlue!65,       right color=rpBlue!25,       shading angle=135},
    IDgate/.style={shading=axis, left color=rpGreen!65,     right color=rpGreen!25,      shading angle=135},
    ODgate/.style={shading=axis, left color=rpLightBlue!65, right color=rpLightBlue!25,  shading angle=135},
]
\node{%
\begin{quantikz}[row sep=1.0em, column sep=0.8em]
  \lstick{$i_0$}
    & \gate[style={Sgate}]{RY(\theta_0)}
      \gategroup[4, steps=2,
        style={inner sep=-2pt, dashed, rounded corners},
        label style={}]
        {\small Step 1}
    & \ctrl{1}
    & \ctrl{2}
      \gategroup[4, steps=2,
        style={inner sep=-2pt, dashed, rounded corners},
        label style={}]
        {\small Step 2}
    & \qw
    & \gate[2, swap, style={draw=none, fill=none}]{}
      \gategroup[4, steps=2,
        style={inner sep=-2pt, dashed, rounded corners},
        label style={}]
        {\small Steps 3\,\&\,4}
    & \gate[2, style={IDgate}]
        {\substack{|D^p_w\rangle\\\text{prep}}}
    & \qw \\
  \lstick{$i_1$}
    & \qw
    & \gate[style={Sgate}]{RY(\theta_1)}
    & \qw
    & \ctrl{2}
    & \qw
    & \qw
    & \qw \\
  \lstick{$o_0$}
    & \qw
    & \qw
    & \targ{}
    & \qw
    & \gate[2, swap, style={draw=none, fill=none}]{}
    & \gate[2, style={ODgate}]
        {\substack{|D^q_w\rangle\\\text{prep}}}
    & \qw \\
  \lstick{$o_1$}
    & \qw
    & \qw
    & \qw
    & \targ{}
    & \qw
    & \qw
    & \qw
\end{quantikz}
};
\end{tikzpicture}


==> figures/Circuits/gadget-flowchart.tex <==
% gadget-flowchart.tex
% VCG construction and training pipeline for constraint B:
%   6x_3 + 2x_4 + 2x_5 <= 3  (3 qubits, no flag qubit)
%
% Layout — pure vertical column, two outputs at the bottom:
%   (a) Constraint B
%   (b) Feasibility Classification (3 feasible, 5 infeasible)
%   (c) Set Diagonal of H_{C_k}  (feasible -> -1, infeasible -> +1)
%   (d) Walsh–Hadamard Transform -> H_{C_k} Pauli-Z decomposition
%   (e) ma-QAOA Gadget Circuit  (3 qubits)
%   (f) Training Procedure  [loop back to (e) on left when AR/S_norm not met]
%      ↙             ↘
%   (g) Gadget DB   (h) Approximate Ground State
\begin{tikzpicture}[
    node distance=0.6cm and 0.5cm,
    >=Stealth,
    %-- gate gradient styles (matching pc_qaoa_flowchart color scheme) --
    Hgate/.style={shading=axis, left color=rpLightBlue!65, right color=rpLightBlue!25, shading angle=135},
    Bgate/.style={shading=axis, left color=rpPink!70,      right color=rpPink!28,      shading angle=135},
    Mgate/.style={shading=axis, left color=rpBlue!65,      right color=rpBlue!25,      shading angle=135},
    %-- solid-fill box styles --
    probbox/.style={
        fill=rpBlue!20, draw=rpBlue!60!black,
        rounded corners, align=center, inner sep=9pt, font=\small
    },
    partbox/.style={
        fill=rpPink!22, draw=rpPink!55!black,
        rounded corners, align=center, inner sep=9pt, font=\small
    },
    strbox/.style={
        fill=rpGreen!22, draw=rpGreen!55!black,
        rounded corners, align=center, inner sep=9pt, font=\small
    },
    penbox/.style={
        fill=rpYellow!30, draw=rpYellow!60!black,
        rounded corners, align=center, inner sep=9pt, font=\small
    },
    circbox/.style={
        fill=rpLightBlue!28, draw=rpLightBlue!60!black,
        rounded corners, inner sep=4pt,
    },
    outbox/.style={
        fill=rpGreen!22, draw=rpGreen!55!black,
        rounded corners, align=center, inner sep=9pt, font=\small
    },
    targetbox/.style={
        fill=rpLightBlue!22, draw=rpLightBlue!55!black,
        rounded corners, align=center, inner sep=9pt, font=\small, dashed
    },
    arr/.style={->, thick, draw=rpBlack},
    lbl/.style={anchor=north west, inner sep=3pt, font=\scriptsize\bfseries},
]

%────────────────────────────────────────────────────────────────────────────
%  (a) Constraint B
%────────────────────────────────────────────────────────────────────────────
\node[probbox, align=center, ] (constraint) {%
    \textbf{Constraint:}\quad
    $6x_3 + 2x_4 + 2x_5 \leq 3$\\[4pt]
    \begin{tabular}{@{}ll@{}}
      Feasible ($x$ satisfies constraint): & $\{000,\;001,\;010\}$\\[2pt]
      Infeasible ($x$ violates constraint): & $\{011,\;100,\;101,\;110,\;111\}$
    \end{tabular}%
};
\node[lbl] at (constraint.north west) {(a)};

%────────────────────────────────────────────────────────────────────────────
%  (b) Feasibility Classification
%────────────────────────────────────────────────────────────────────────────
\node[partbox, right=0.6cm of constraint, align=center, ] (labeled) {%
    \textbf{Feasibility Classification}\;$\ket{x_3\,x_4\,x_5}$\\[5pt]
    \begin{tabular}{@{}c@{\qquad}c@{}}
      \textbf{Feasible} ($x \in \mathcal{F}_k$)
        & \textbf{Infeasible} ($x \notin \mathcal{F}_k$)\\[2pt]
      \textcolor{blue}{\footnotesize$\ket{000},\;\ket{001},\;\ket{010}$}
        & \textcolor{red}{\footnotesize$\ket{011},\;\ket{100},$}\\[1pt]
        &\textcolor{red}{\footnotesize$\ket{101},\;\ket{110},\;\ket{111}$}
    \end{tabular}%
};
\node[lbl] at (labeled.north west) {(b)};

%────────────────────────────────────────────────────────────────────────────
%  (c) Set Diagonal
%────────────────────────────────────────────────────────────────────────────
\node[penbox, below=0.6cm of labeled, align=center, ] (diagonal) {%
    \textbf{Set Diagonal of $H_{C_k}$:}\quad
    $d(x) = \begin{cases} -1 & x \in \mathcal{F}_k \\ +1 & x \notin \mathcal{F}_k \end{cases}$
    \\{\footnotesize(entries of the $8{\times}8$ diagonal Hamiltonian matrix)}%
};
\node[lbl] at (diagonal.north west) {(c)};

%────────────────────────────────────────────────────────────────────────────
%  (d) Walsh–Hadamard Transform
%────────────────────────────────────────────────────────────────────────────
\node[strbox, left=0.6cm of diagonal, ] (hamiltonian) {%
    \textbf{Walsh--Hadamard Transform}
    $\;\rightarrow\;$
    Pauli-$Z$ decomposition of $H_{C_k}$:\\[5pt]
    \begin{tabular}{@{}r@{\;}l@{}}
      $H_{C_k}$
        & $= \tfrac{1}{4}I
            - \tfrac{3}{4}Z_{x_3}
            - \tfrac{1}{4}Z_{x_4}
            - \tfrac{1}{4}Z_{x_5}$\\[3pt]
        & $\phantom{{}={}}{}
            + \tfrac{1}{4}Z_{x_4}Z_{x_5}
            - \tfrac{1}{4}Z_{x_3}Z_{x_5}
            - \tfrac{1}{4}Z_{x_3}Z_{x_4}$\\[3pt]
        & $\phantom{{}={}}{}
            + \tfrac{1}{4}Z_{x_3}Z_{x_4}Z_{x_5}$
    \end{tabular}%
};
\node[lbl] at (hamiltonian.north west) {(d)};

%────────────────────────────────────────────────────────────────────────────
%  (e) ma-QAOA Gadget Circuit  (3 qubits, no flag qubit)
%────────────────────────────────────────────────────────────────────────────
\node[circbox, below=0.6cm of hamiltonian] (circuit) {%
    \begin{tabular}{c}
    \textbf{ma-QAOA Gadget Circuit}\quad$V(\vec\gamma,\vec\beta)$\\[6pt]
    {
    \begin{quantikz}[row sep=0.7em, column sep=0.55em]
        \lstick{$x_3$} & \gate[style={Hgate}]{H} & \gate[wires=3, style={Bgate}]{U_{C_k}(\vec\gamma)} & \gate[style={Mgate}]{RX(2\beta_3)} & \qw \\
        \lstick{$x_4$} & \gate[style={Hgate}]{H} & & \gate[style={Mgate}]{RX(2\beta_4)} & \qw \\
        \lstick{$x_5$} & \gate[style={Hgate}]{H} & & \gate[style={Mgate}]{RX(2\beta_5)} & \qw
    \end{quantikz}%
    }\\[4pt]
    {\footnotesize $U_{C_k}(\vec\gamma)$: one phase gate per Pauli term (7 non-identity terms)}
    \end{tabular}%
};
\node[lbl] at (circuit.north west) {(e)};

%────────────────────────────────────────────────────────────────────────────
%  (f) Training Procedure
%────────────────────────────────────────────────────────────────────────────
\node[penbox, right=0.9cm of circuit, ] (training) {%
    \textbf{Training Procedure}\\[5pt]
    \begin{tabular}{@{}l@{}}
      \textbf{1.} QAOA $p{=}1$ (shared $\gamma,\beta$)
                  $\;\Rightarrow\;$ warm-start angles $(\gamma^*,\beta^*)$\\[4pt]
      \textbf{2.} ma-QAOA $p{=}1$: seed angles from $(\gamma^*,\beta^*)$\\[4pt]
      \textbf{3.} ma-QAOA $p{>}1$: warm-start from depth $p{-}1$ optimum\\[4pt]
      \textbf{Stop} when
          $P_{\mathcal{F}_k} = \tfrac{1-\langle H_{C_k}\rangle}{2} \;\geq\; \tau$\\[3pt]
      \hphantom{\textbf{Stop} }AND\;
          $\mathcal{S}_{\mathrm{norm}} = \tfrac{-\sum_{x\in\mathcal{F}_k} q_x\log q_x}{\log|\mathcal{F}_k|} \;\geq\; \eta$
    \end{tabular}%
};
\node[lbl] at (training.north west) {(f)};

%────────────────────────────────────────────────────────────────────────────
%  Two outputs below (f): (g) Gadget DB  and  (h) Approximate Ground State
%────────────────────────────────────────────────────────────────────────────

% Branch coordinate: directly right of training (f), same y-level.
% Arrows go right from f to branch, then 90° up to g / 90° down to h.
\coordinate (branch) at ($(training.east)+(3.95cm,0)$);

% (g) Gadget DB — centred on branch x, above branch
\node[outbox] (gadgetdb)
    at ($(branch)+(0,1.8cm)$) {%
    \textbf{Gadget Stored in DB}\\[4pt]
    \begin{tabular}{@{}l@{}}
      Optimal $\vec\gamma^*,\,\vec\beta^*$\\[2pt]
      Depth $p^*$, AR, $\mathcal{S}_{\mathrm{norm}}$\\[2pt]
      Reusable for future COPs
    \end{tabular}%
};
\node[lbl] at (gadgetdb.north west) {(g)};

% (h) Approximate Ground State — centred on branch x, below branch (+1em extra gap)
\node[targetbox] (target)
    at ($(branch)+(0,-1.75cm)$) {%
    \textbf{Approximate Ground State}\;$\ket{\psi_k}\approx\ket{\mathcal{F}_k}$\\[5pt]
    $\dfrac{1}{\sqrt{3}}\bigl(\ket{000}+\ket{001}+\ket{010}\bigr)$\\[4pt]
    {\footnotesize Equal superposition of all 3 feasible states; no ancilla}%
};
\node[lbl] at (target.north west) {(h)};

%────────────────────────────────────────────────────────────────────────────
%  Arrows
%────────────────────────────────────────────────────────────────────────────
% Main vertical flow
\draw[arr] (constraint)  -- (labeled);
\draw[arr] (labeled)     -- (diagonal);
\draw[arr] (diagonal)    -- (hamiltonian);
\draw[arr] (hamiltonian) -- (circuit);
\draw[arr] (circuit)     -- (training);

% f -> branch (horizontal), branch -> g (straight up), branch -> h (straight down)
\draw[arr] (training.east) -- (branch);
\draw[arr] (branch) -- (gadgetdb.south);
\draw[arr] (branch) -- (target.north);

% Loop: AR < tau and S_norm < eta — increment p, warm-start, retrain
\coordinate (loopleft)       at ($(circuit.south)+(0,-1.3cm)$);
\coordinate (loopleftbottom) at (loopleft -| training.south);
\draw[arr] (training.south) -- (loopleftbottom)
    -- node[above, font=\footnotesize, align=right, xshift=1.2cm]
        {$P_{\mathcal{F}_k}<\tau$ and $\mathcal{S}_{\mathrm{norm}}<\eta$:\\[-2pt] $p \rightarrow p+1$,\\[-2pt] warm-start}
    (loopleft) -- (circuit.south);

\end{tikzpicture}


==> figures/Circuits/pc_qaoa_flowchart.tex <==
% hybrid-flowchart.tex
% Full PC-QAOA pipeline figure using the three-constraint example:
%   A: x_0 + x_1 + x_2 = 1  (Dicke / exact state prep)       — green
%   B: 6x_3 + 2x_4 + 2x_5 <= 3  (VCG gadget)                 — lavender
%   C: x_1 + x_4 + x_6 <= 1  (penalty, overlapping support)   — yellow
%
% Color scheme: A=rpGreen, B=rpPink(lavender), C=rpYellow
% Each constraint box and its corresponding circuit gates share a color.
\begin{tikzpicture}[
    node distance=0.6cm and 0.3cm,
    >=Stealth,
    %-- shared box styles (solid fills) --
    probbox/.style={
        fill=rpBlue!20, draw=rpBlue!60!black,
        rounded corners, align=center, inner sep=8pt, font=\small
    },
    partbox/.style={
        fill=rpPink!22, draw=rpPink!55!black,
        rounded corners, align=center, inner sep=7pt, font=\small
    },
    %-- per-constraint box styles --
    abox/.style={   % Constraint A: Dicke / exact structural — green
        fill=rpGreen!28, draw=rpGreen!55!black,
        rounded corners, align=center, inner sep=7pt, font=\small
    },
    bbox/.style={   % Constraint B: VCG / variational structural — lavender
        fill=rpPink!30, draw=rpPink!60!black,
        rounded corners, align=center, inner sep=7pt, font=\small
    },
    cbox/.style={   % Constraint C: penalty / energetic — yellow
        fill=rpYellow!38, draw=rpYellow!65!black,
        rounded corners, align=center, inner sep=7pt, font=\small
    },
    circbox/.style={
        fill=rpLightBlue!28, draw=rpLightBlue!60!black,
        rounded corners, inner sep=3pt,
    },
    outbox/.style={
        fill=rpPink!20, draw=rpPink!50!black,
        rounded corners, align=center, inner sep=7pt, font=\small
    },
    retbox/.style={
        fill=rpGreen!25, draw=rpGreen!60!black,
        rounded corners, align=center, inner sep=7pt, font=\small
    },
    arr/.style={->, thick, draw=rpBlack},
    lbl/.style={anchor=north west, inner sep=3pt, font=\scriptsize\bfseries},
    %-- per-constraint gate fill styles (gradient, matching constraint box hues) --
    Agate/.style={shading=axis, left color=rpGreen!65, right color=rpGreen!25, shading angle=135},
    Bgate/.style={shading=axis, left color=rpPink!70,  right color=rpPink!28,  shading angle=135},
    Cgate/.style={shading=axis, left color=rpYellow!75,right color=rpYellow!32,shading angle=135},
    Fgate/.style={shading=axis, left color=rpRed!55,right color=rpRed!18,shading angle=135},
]

%────────────────────────────────────────────────────────────────────────────
%  Row 1 – Problem statement
%────────────────────────────────────────────────────────────────────────────
\node[probbox] (problem) {%
    \textbf{Constrained Optimization Problem}\\[5pt]
    $\displaystyle\min_{x\in\{0,1\}^7}\; x^\top Q\, x$
    \qquad
    \begin{tabular}{@{}r@{\;}l@{\quad}l@{}}
      \textbf{A:}              & $x_0+x_1+x_2 = 1$         & support $\{0,1,2\}$\\[2pt]
      \textbf{B:}              & $6x_3+2x_4+2x_5 \le 3$    & support $\{3,4,5\}$\\[2pt]
      \textbf{C:}              & $x_1+x_4+x_6 \le 1$       & support $\{1,4,6\}$ (overlapping)
    \end{tabular}
};
\node[lbl] at (problem.north west) {(a)};

%────────────────────────────────────────────────────────────────────────────
%  Row 2 – Partition / classification step
%────────────────────────────────────────────────────────────────────────────
\node[partbox, below=of problem, text width=13.5cm] (partition) {%
    \textbf{Classify Constraints into Structural and Penalty}\\[4pt]
    \begin{tabular}{@{}ll@{}}
      \emph{Structural:} & constraints admitting exact circuit prep (Dicke) or a trainable VCG gadget\\[2pt]
      \emph{Penalty:}    & constraints with overlapping support — enforced energetically via $U^C_{\text{pen}}$
    \end{tabular}
};
\node[lbl] at (partition.north west) {(b)};

%────────────────────────────────────────────────────────────────────────────
%  Row 3 – Three handling branches (each colored by constraint)
%────────────────────────────────────────────────────────────────────────────
\node[bbox, below=0.9cm of partition, text width=4.0cm] (vcg) {%
    \textbf{B\;—\;VCG}\\[4pt]
    \begin{tabular}{@{}l@{}}
      Weighted inequality\\[2pt]
      $\Rightarrow$ train ma-QAOA on $H_{C_k}$\\
      \quad over $\{x_3,x_4,x_5\}$\\[2pt]
      $\Rightarrow$ Grover mixer\\[4pt]
      
    \end{tabular}%
};
\node[lbl] at (vcg.north west) {(d)};

\node[abox, left=of vcg, text width=4.0cm] (dicke) {%
    \textbf{A\;—\;Exact Dicke Prep}\\[4pt]
    \begin{tabular}{@{}l@{}}
      Unit coefficients, equality\\[2pt]
      $\Rightarrow$ log-depth W-state circuit\\[2pt]
      $\Rightarrow$ XY mixer on $\{x_0,x_1,x_2\}$\\[4pt]
      %\emph{No ancilla qubit}
    \end{tabular}%
};
\node[lbl] at (dicke.north west) {(c)};

\node[cbox, right=of vcg, text width=4.0cm] (pen) {%
    \textbf{C\;—\;Penalty Term}\\[4pt]
    \begin{tabular}{@{}l@{}}
      Overlaps both A and B\\[2pt]
      $\Rightarrow$ add slack $s_C$\\[2pt]
      $\Rightarrow$ $U^C_{\text{pen}}(\lambda\gamma)$\\
      \quad on $\{x_1,x_4,x_6,s_C\}$\\[4pt]
      \emph{Adds slack qubit $s_C$}
    \end{tabular}%
};
\node[lbl] at (pen.north west) {(e)};

%────────────────────────────────────────────────────────────────────────────
%  Row 4 – Circuit (gates coloured to match their constraint)
%  Wire order: x_0,x_1,x_2 | x_3,x_4,x_5 | x_6 | s_C  (no flag/ancilla)
%────────────────────────────────────────────────────────────────────────────
\node[circbox, below=1.3cm of vcg] (circuit) {%
    \begin{tabular}{c}
    \textbf{PC-QAOA Circuit}\\[6pt]
    {
    \begin{quantikz}[row sep=0.75em, column sep=0.6em]
        \lstick{$x_0$}
            & \gate[wires=3, style={Agate}]{\text{Dicke}}
            & \gate[wires=6, style={Fgate}]{U_f(\gamma)}
            \gategroup[wires=7, steps=1, style={dashed, inner xsep=-3pt, inner ysep=-3pt}]{{}}
            \gategroup[wires=8, steps=4, style={dashed, thick, inner xsep=-1pt, inner ysep=-1pt, color=rpPink}]{$p$-times}
            & \qw
            & \qw
            & \gate[wires=3, style={Agate}]{\text{XY-Mixer}}
            & \meter{}
            \\
        \lstick{$x_1$}
            &
            &
            & \qw
            & \gate[style={Cgate}]{U^C_{\text{pen}}(\lambda\gamma)}\gategroup[wires=7, steps=1, style={dashed, inner xsep=-3pt, inner ysep=-3pt}]{}
            &
            & \meter{}
            \\
        \lstick{$x_2$}
            &
            &
            & \qw
            & \qw
            &
            & \meter{}
            \\
        \lstick{$x_3$}
            & \gate[wires=3, style={Bgate}]{\text{VCG}}
            &
            & \qw
            & \qw
            & \gate[wires=3, style={Bgate}]{\text{Grover}}
            & \meter{}
            \\
        \lstick{$x_4$}
            &
            &
            & \qw
            & \gate[style={Cgate}]{U^C_{\text{pen}}(\lambda\gamma)}
            &
            & \meter{}
            \\
        \lstick{$x_5$}
            &
            &
            & \qw
            & \qw
            &
            & \meter{}
            \\
        \lstick{$x_6$}
            & \gate[style={Fgate}]{H}
            & \gate[wires=1, style={Fgate}]{U_f(\gamma)}
            & \qw
            & \gate[style={Cgate}]{U^C_{\text{pen}}(\lambda\gamma)}
            & \gate[style={Cgate}]{RX(\beta)}
            & \meter{}
            \\
        \lstick{$s_C$}
            & \gate[style={Fgate}]{H}
            & \qw
            & \qw
            & \gate[style={Cgate}]{U^C_{\text{pen}}(\lambda\gamma)}
            & \gate[style={Cgate}]{RX(\beta)}
            & \meter{}
    \end{quantikz}
  }
    \\[5pt]
    \footnotesize
    \end{tabular}%
};
\node[lbl] at (circuit.north west) {(f)};

%────────────────────────────────────────────────────────────────────────────
%  Right of circuit – Adaptive Training Loop (g)
%────────────────────────────────────────────────────────────────────────────
\node[outbox, right=0.9cm of circuit] (output) {%
    \textbf{Adaptive Training Loop}\\[6pt]
    \begin{tabular}{@{}r@{\;\;}l@{}}
      \textbf{1.} & Optimize angles at depth $p$ via Adam (random restarts) \\[3pt]
      \textbf{2.} & Sample bitstrings; evaluate $P(\text{feas})$
    \end{tabular}%
};
\node[lbl] at (output.north west) {(g)};

%────────────────────────────────────────────────────────────────────────────
%  Below (g) – Return (h)
%────────────────────────────────────────────────────────────────────────────
\node[retbox, below=1.4cm of output] (ret) {%
    \textbf{Return} best feasible $x^{*} \in \{0,1\}^7$
};
\node[lbl, xshift=-1pt, yshift=1pt] at (ret.north west) {(h)};

%────────────────────────────────────────────────────────────────────────────
%  Arrows
%────────────────────────────────────────────────────────────────────────────
% Partition → three branches
\coordinate (branch) at ($(partition.south)+(0,-0.35cm)$);
\draw[arr] (partition.south) -- (branch);
\draw[arr] (branch) -| (dicke.north);
\draw[arr] (branch) -- (vcg.north);
\draw[arr] (branch) -| (pen.north);

% Three branches → circuit
\coordinate (merge) at ($(circuit.north)+(0,0.4cm)$);
\draw[arr] (dicke.south) |- (merge);
\draw[arr] (vcg.south)   -- (merge);
\draw[arr] (pen.south)   |- (merge);
\draw[arr] (merge) -- (circuit.north);

\draw[arr] (problem.south) -- (partition.north);
\draw[arr] (circuit.east) -- (output.west);   % f → g (horizontal)
\draw[arr] (output.south)
    -- node[right, font=\footnotesize, align=left]
        {$p = p_{\max}$}
    (ret.north);     % g → h

% Loop: step 4 (p < p_max) — up from (g), left into (f) right edge directly
% Circuit is taller than output so looptop lands within circuit's right edge
\coordinate (looptop) at ($(output.north)+(0, 0.3cm)$);
\draw[arr]
    (output.north)
    -- (looptop)
    -- node[above, font=\footnotesize, align=center]
        {$p < p_{\max}$: $p \mathrel{+}= 1$, warm-start angles}
    (looptop -| circuit.east);

\end{tikzpicture}

